Towards Efficient Anytime Computation and Execution of Decoupled Robustness Envelopes for Temporal Plans

One of the major limitations for the employment of model-based planning and scheduling in practical applications is the need of costly re-planning when an incongruence between the observed reality and the formal model is encountered during execution. Robustness Envelopes characterize the set of possible contingencies that a plan is able to address without re-planning, but their exact computation is extremely expensive; furthermore, general robustness envelopes are not amenable for efficient execution. In this paper, we present a novel, anytime algorithm to approximate Robustness Envelopes, making them scalable and executable. This is proven by an experimental analysis showing the efficiency of the algorithm, and by a concrete case study where the execution of robustness envelopes significantly reduces the number of re-plannings.

==> images/algo_intuition.tex <==
\begin{tikzpicture}
  [
    axis/.style = {-latex, very thick},
    region/.style = {fill=gray!70, draw=black, thick},
  ]

  \draw[axis] (11.5, 5.0) -- (11.5, 9.5) node [above] {$\gamma_1$};
  \draw[axis] (11.0, 5.5) -- (20.0, 5.5) node [right] {$\gamma_2$};

  \draw[region] (12.0, 6.0) -- (19.0, 6.0) -- (16.0, 9.0) -- (12.0, 9.0) -- cycle;

  \node at (13.5, 6.7) {\textbullet$^1$};
 
  \draw[red, very thick, dotted] (13, 6.5) -- (14.5, 6.5) -- node [midway,right] {2} (14.5, 7) -- (13, 7) -- cycle;
 
  \draw[green, very thick, dashed] (12.1, 6.1) -- (17.0, 6.1) -- (17.0, 7.9) -- (12.1, 7.9) -- node [midway,right] {3} cycle;

\end{tikzpicture}


==> images/flow.tex <==
\begin{tikzpicture}
  [
    data/.style = {cylinder, shape border rotate=90, draw=black, minimum height=1.5cm, minimum width=2.5cm, shape aspect=.25, very thick, align=center, text width=2.5cm},
    tool/.style = {rectangle, draw=black, thick, minimum height=1.5cm, minimum width=2.5cm, very thick,  align=center, text width=2.5cm},
    link/.style = {-latex, very thick}
  ]

  \node[data] (model) {PDDL 2.1 Planning Problem};
  \node[tool] (planning) [below=.6cm of model] {Planning and Scheduling};
  \node[tool] (tostn) [right=1cm of planning] {ESTEREL Transformer};
  \node[tool] (parametrization) [right=1.2cm of tostn] {Parametrization};
  \node[data] (pmodel) [below=.6cm of parametrization] {Parametrized Planning Problem};
  \node[tool] (irr) [right=1cm of parametrization] {IRR};
  \node[tool] (exec) [right=1cm of irr] {STN Dispatcher};

  \draw[link] (model) -- (planning);
  \draw[link] (planning) -- node[midway,above] {\huge $\pi_{tt}$} (tostn);
  \draw[link] (tostn) -- node[midway,above] {\huge $\pi_{stn}$} (parametrization);
  \draw[link] (model) to [out=0,in=90] (parametrization);
  \draw[link] (parametrization) -- node[midway,above] {\huge $\pi_\Gamma$} (irr);
  \draw[link] (parametrization) to [out=45,in=135] node[midway,above] {\huge $\pi_\Gamma$} (exec);
  \draw[link] (parametrization) -- (pmodel);
  \draw[link] (pmodel) to [out=0,in=270] (irr);
  \draw[link] (irr) -- node[midway,above] {\huge $\rho$} (exec);
  \draw[link, color=red, dashed] (exec) to [out=230,in=310] node[midway,below] {Re-Planning} (planning);
\end{tikzpicture}

